Non-linear supersymmetric Sigma-Model for Diffusive Scattering of Classical Waves with Resonance Enhancement

We derive a non-linear sigma-model for the transport of light (classical waves) through a disordered medium. We compare this extension of the model with the well-established non-linear sigma-model for the transport of electrons (Schroedinger waves) and display similarities of and differences between both cases. Motivated by experimental work (M. van Albada et al., Phys. Rev. Lett. 66 (1991) 3132), we then generalize the non-linear sigma-model further to include resonance scattering. We find that the form of the effective action is unchanged but that a parameter of the effective action, the mean level density, is modified in a manner which correctly accounts for the data.

==> Eplfig.tex <==
%Eplfig.tex+
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.3}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.4}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.5}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.6}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.7}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.8}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.9}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,68){\makebox(0,0){-40}}
\put(221.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){-30}}
\put(373.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){-20}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){-10}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){10}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){20}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1283.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1283,68){\makebox(0,0){30}}
\put(1290,800){\makebox(0,0){$m=8, \lambda_1=1$}}
\put(1280,300){\makebox(0,0){$m=16, \lambda_1=30$}}
\put(1320,650){\makebox(0,0){$m=12$,}}
\put(1320,600){\makebox(0,0){$\lambda_1=10$}}
\put(1283.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1435.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1435,68){\makebox(0,0){40}}
\put(1435.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,470){\makebox(0,0){$D/D_0$}}
\put(828,20){\makebox(0,0){$(E-E_1)/d_S(0)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(221,856){\usebox{\plotpoint}}
\put(221,854.67){\rule{3.614pt}{0.400pt}}
\multiput(221.00,855.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(236,853.67){\rule{3.614pt}{0.400pt}}
\multiput(236.00,854.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(251,852.17){\rule{3.100pt}{0.400pt}}
\multiput(251.00,853.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(266,850.67){\rule{3.614pt}{0.400pt}}
\multiput(266.00,851.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(281,849.67){\rule{3.854pt}{0.400pt}}
\multiput(281.00,850.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(297,848.17){\rule{3.100pt}{0.400pt}}
\multiput(297.00,849.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(312,846.17){\rule{3.100pt}{0.400pt}}
\multiput(312.00,847.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(327,844.17){\rule{3.100pt}{0.400pt}}
\multiput(327.00,845.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(342,842.17){\rule{3.100pt}{0.400pt}}
\multiput(342.00,843.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(357,840.17){\rule{3.100pt}{0.400pt}}
\multiput(357.00,841.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(372,838.17){\rule{3.300pt}{0.400pt}}
\multiput(372.00,839.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(388.00,836.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(388.00,837.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(403.00,833.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(403.00,834.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(418.00,830.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(418.00,831.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(433.00,827.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(433.00,828.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(448.00,823.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(448.00,824.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(464.00,819.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(464.00,820.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(479.00,814.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(479.00,815.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(494.00,809.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(494.00,810.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(509.00,803.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(509.00,804.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(524.00,797.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(524.00,798.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(539.00,789.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(539.00,790.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(555.00,780.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(555.00,781.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(570.00,771.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(570.00,772.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(585.00,759.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(585.00,760.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(600.58,745.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(599.17,746.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(615.58,729.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(614.17,730.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(630.58,711.41)(0.494,-0.657){29}{\rule{0.119pt}{0.625pt}}
\multiput(629.17,712.70)(16.000,-19.703){2}{\rule{0.400pt}{0.313pt}}
\multiput(646.58,689.71)(0.494,-0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(645.17,691.35)(15.000,-24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(661.58,663.26)(0.494,-1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(660.17,665.13)(15.000,-28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(676.58,632.71)(0.494,-1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(675.17,634.86)(15.000,-32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(691.58,596.82)(0.494,-1.455){27}{\rule{0.119pt}{1.247pt}}
\multiput(690.17,599.41)(15.000,-40.412){2}{\rule{0.400pt}{0.623pt}}
\multiput(706.58,553.50)(0.494,-1.554){29}{\rule{0.119pt}{1.325pt}}
\multiput(705.17,556.25)(16.000,-46.250){2}{\rule{0.400pt}{0.663pt}}
\multiput(722.58,503.28)(0.494,-1.934){27}{\rule{0.119pt}{1.620pt}}
\multiput(721.17,506.64)(15.000,-53.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(737.58,445.61)(0.494,-2.139){27}{\rule{0.119pt}{1.780pt}}
\multiput(736.17,449.31)(15.000,-59.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(752.58,382.28)(0.494,-2.241){27}{\rule{0.119pt}{1.860pt}}
\multiput(751.17,386.14)(15.000,-62.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(767.58,316.61)(0.494,-2.139){27}{\rule{0.119pt}{1.780pt}}
\multiput(766.17,320.31)(15.000,-59.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(782.58,254.83)(0.494,-1.763){27}{\rule{0.119pt}{1.487pt}}
\multiput(781.17,257.91)(15.000,-48.914){2}{\rule{0.400pt}{0.743pt}}
\multiput(797.58,205.06)(0.494,-1.073){29}{\rule{0.119pt}{0.950pt}}
\multiput(796.17,207.03)(16.000,-32.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(813.00,173.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(813.00,174.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(828.00,163.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(828.00,162.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(843.58,175.00)(0.494,1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(842.17,175.00)(15.000,30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(858.58,208.00)(0.494,1.763){27}{\rule{0.119pt}{1.487pt}}
\multiput(857.17,208.00)(15.000,48.914){2}{\rule{0.400pt}{0.743pt}}
\multiput(873.58,260.00)(0.494,2.002){29}{\rule{0.119pt}{1.675pt}}
\multiput(872.17,260.00)(16.000,59.523){2}{\rule{0.400pt}{0.838pt}}
\multiput(889.58,323.00)(0.494,2.241){27}{\rule{0.119pt}{1.860pt}}
\multiput(888.17,323.00)(15.000,62.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(904.58,389.00)(0.494,2.139){27}{\rule{0.119pt}{1.780pt}}
\multiput(903.17,389.00)(15.000,59.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(919.58,452.00)(0.494,1.934){27}{\rule{0.119pt}{1.620pt}}
\multiput(918.17,452.00)(15.000,53.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(934.58,509.00)(0.494,1.694){27}{\rule{0.119pt}{1.433pt}}
\multiput(933.17,509.00)(15.000,47.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(949.58,559.00)(0.494,1.421){27}{\rule{0.119pt}{1.220pt}}
\multiput(948.17,559.00)(15.000,39.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(964.58,601.00)(0.494,1.137){29}{\rule{0.119pt}{1.000pt}}
\multiput(963.17,601.00)(16.000,33.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(980.58,637.00)(0.494,1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(979.17,637.00)(15.000,28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(995.58,667.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(994.17,667.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1010.58,692.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(1009.17,692.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(1025.58,714.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(1024.17,714.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1040.00,732.58)(0.497,0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(1040.00,731.17)(14.962,16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1056.00,748.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1056.00,747.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1071.00,761.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1071.00,760.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1086.00,772.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1086.00,771.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1101.00,782.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1101.00,781.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1116.00,791.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1116.00,790.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1131.00,798.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1131.00,797.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1147.00,805.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1147.00,804.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1162.00,811.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1162.00,810.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1177.00,816.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1177.00,815.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1192.00,821.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1192.00,820.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1207.00,825.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1207.00,824.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1223.00,829.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1223.00,828.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1238.00,832.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1238.00,831.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1253.00,835.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1253.00,834.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1268,838.17){\rule{3.100pt}{0.400pt}}
\multiput(1268.00,837.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1283,840.17){\rule{3.100pt}{0.400pt}}
\multiput(1283.00,839.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1298,842.17){\rule{3.300pt}{0.400pt}}
\multiput(1298.00,841.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1314,844.17){\rule{3.100pt}{0.400pt}}
\multiput(1314.00,843.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1329,846.17){\rule{3.100pt}{0.400pt}}
\multiput(1329.00,845.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1344,847.67){\rule{3.614pt}{0.400pt}}
\multiput(1344.00,847.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1359,849.17){\rule{3.100pt}{0.400pt}}
\multiput(1359.00,848.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1374,850.67){\rule{3.854pt}{0.400pt}}
\multiput(1374.00,850.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1390,852.17){\rule{3.100pt}{0.400pt}}
\multiput(1390.00,851.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1405,853.67){\rule{3.614pt}{0.400pt}}
\multiput(1405.00,853.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1420,854.67){\rule{3.614pt}{0.400pt}}
\multiput(1420.00,854.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(221,746){\usebox{\plotpoint}}
\put(221,742.51){\rule{3.614pt}{1.200pt}}
\multiput(221.00,743.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(236,740.51){\rule{3.614pt}{1.200pt}}
\multiput(236.00,741.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(251,738.01){\rule{3.614pt}{1.200pt}}
\multiput(251.00,739.51)(7.500,-3.000){2}{\rule{1.807pt}{1.200pt}}
\put(266,735.51){\rule{3.614pt}{1.200pt}}
\multiput(266.00,736.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(281,733.01){\rule{3.854pt}{1.200pt}}
\multiput(281.00,734.51)(8.000,-3.000){2}{\rule{1.927pt}{1.200pt}}
\put(297,729.51){\rule{3.614pt}{1.200pt}}
\multiput(297.00,731.51)(7.500,-4.000){2}{\rule{1.807pt}{1.200pt}}
\put(312,726.01){\rule{3.614pt}{1.200pt}}
\multiput(312.00,727.51)(7.500,-3.000){2}{\rule{1.807pt}{1.200pt}}
\put(327,722.01){\rule{3.614pt}{1.200pt}}
\multiput(327.00,724.51)(7.500,-5.000){2}{\rule{1.807pt}{1.200pt}}
\put(342,717.51){\rule{3.614pt}{1.200pt}}
\multiput(342.00,719.51)(7.500,-4.000){2}{\rule{1.807pt}{1.200pt}}
\multiput(357.00,715.25)(1.301,-0.509){2}{\rule{3.300pt}{0.123pt}}
\multiput(357.00,715.51)(8.151,-6.000){2}{\rule{1.650pt}{1.200pt}}
\multiput(372.00,709.25)(1.471,-0.509){2}{\rule{3.500pt}{0.123pt}}
\multiput(372.00,709.51)(8.736,-6.000){2}{\rule{1.750pt}{1.200pt}}
\multiput(388.00,703.26)(0.883,-0.503){6}{\rule{2.550pt}{0.121pt}}
\multiput(388.00,703.51)(9.707,-8.000){2}{\rule{1.275pt}{1.200pt}}
\multiput(403.00,695.26)(0.779,-0.502){8}{\rule{2.300pt}{0.121pt}}
\multiput(403.00,695.51)(10.226,-9.000){2}{\rule{1.150pt}{1.200pt}}
\multiput(418.00,686.26)(0.698,-0.502){10}{\rule{2.100pt}{0.121pt}}
\multiput(418.00,686.51)(10.641,-10.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(433.00,676.26)(0.534,-0.501){16}{\rule{1.685pt}{0.121pt}}
\multiput(433.00,676.51)(11.503,-13.000){2}{\rule{0.842pt}{1.200pt}}
\multiput(448.00,663.26)(0.465,-0.501){22}{\rule{1.500pt}{0.121pt}}
\multiput(448.00,663.51)(12.887,-16.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(466.24,642.78)(0.501,-0.567){20}{\rule{0.121pt}{1.740pt}}
\multiput(461.51,646.39)(15.000,-14.389){2}{\rule{1.200pt}{0.870pt}}
\multiput(481.24,623.12)(0.501,-0.743){20}{\rule{0.121pt}{2.140pt}}
\multiput(476.51,627.56)(15.000,-18.558){2}{\rule{1.200pt}{1.070pt}}
\multiput(496.24,598.79)(0.501,-0.884){20}{\rule{0.121pt}{2.460pt}}
\multiput(491.51,603.89)(15.000,-21.894){2}{\rule{1.200pt}{1.230pt}}
\multiput(511.24,570.79)(0.501,-0.989){20}{\rule{0.121pt}{2.700pt}}
\multiput(506.51,576.40)(15.000,-24.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(526.24,540.46)(0.501,-1.024){20}{\rule{0.121pt}{2.780pt}}
\multiput(521.51,546.23)(15.000,-25.230){2}{\rule{1.200pt}{1.390pt}}
\multiput(541.24,510.41)(0.501,-0.925){22}{\rule{0.121pt}{2.550pt}}
\multiput(536.51,515.71)(16.000,-24.707){2}{\rule{1.200pt}{1.275pt}}
\multiput(557.24,480.46)(0.501,-0.919){20}{\rule{0.121pt}{2.540pt}}
\multiput(552.51,485.73)(15.000,-22.728){2}{\rule{1.200pt}{1.270pt}}
\multiput(572.24,453.78)(0.501,-0.778){20}{\rule{0.121pt}{2.220pt}}
\multiput(567.51,458.39)(15.000,-19.392){2}{\rule{1.200pt}{1.110pt}}
\multiput(587.24,430.78)(0.501,-0.673){20}{\rule{0.121pt}{1.980pt}}
\multiput(582.51,434.89)(15.000,-16.890){2}{\rule{1.200pt}{0.990pt}}
\multiput(602.24,410.78)(0.501,-0.567){20}{\rule{0.121pt}{1.740pt}}
\multiput(597.51,414.39)(15.000,-14.389){2}{\rule{1.200pt}{0.870pt}}
\multiput(617.24,393.44)(0.501,-0.497){20}{\rule{0.121pt}{1.580pt}}
\multiput(612.51,396.72)(15.000,-12.721){2}{\rule{1.200pt}{0.790pt}}
\multiput(630.00,381.26)(0.575,-0.501){16}{\rule{1.777pt}{0.121pt}}
\multiput(630.00,381.51)(12.312,-13.000){2}{\rule{0.888pt}{1.200pt}}
\multiput(646.00,368.26)(0.633,-0.502){12}{\rule{1.936pt}{0.121pt}}
\multiput(646.00,368.51)(10.981,-11.000){2}{\rule{0.968pt}{1.200pt}}
\multiput(661.00,357.26)(0.698,-0.502){10}{\rule{2.100pt}{0.121pt}}
\multiput(661.00,357.51)(10.641,-10.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(676.00,347.26)(0.779,-0.502){8}{\rule{2.300pt}{0.121pt}}
\multiput(676.00,347.51)(10.226,-9.000){2}{\rule{1.150pt}{1.200pt}}
\multiput(691.00,338.26)(1.027,-0.505){4}{\rule{2.871pt}{0.122pt}}
\multiput(691.00,338.51)(9.040,-7.000){2}{\rule{1.436pt}{1.200pt}}
\multiput(706.00,331.25)(1.471,-0.509){2}{\rule{3.500pt}{0.123pt}}
\multiput(706.00,331.51)(8.736,-6.000){2}{\rule{1.750pt}{1.200pt}}
\put(722,323.01){\rule{3.614pt}{1.200pt}}
\multiput(722.00,325.51)(7.500,-5.000){2}{\rule{1.807pt}{1.200pt}}
\put(737,318.51){\rule{3.614pt}{1.200pt}}
\multiput(737.00,320.51)(7.500,-4.000){2}{\rule{1.807pt}{1.200pt}}
\put(752,314.51){\rule{3.614pt}{1.200pt}}
\multiput(752.00,316.51)(7.500,-4.000){2}{\rule{1.807pt}{1.200pt}}
\put(767,311.51){\rule{3.614pt}{1.200pt}}
\multiput(767.00,312.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(782,309.51){\rule{3.614pt}{1.200pt}}
\multiput(782.00,310.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(797,308.01){\rule{3.854pt}{1.200pt}}
\multiput(797.00,308.51)(8.000,-1.000){2}{\rule{1.927pt}{1.200pt}}
\put(813,307.01){\rule{3.614pt}{1.200pt}}
\multiput(813.00,307.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(828,307.01){\rule{3.614pt}{1.200pt}}
\multiput(828.00,306.51)(7.500,1.000){2}{\rule{1.807pt}{1.200pt}}
\put(843,308.01){\rule{3.614pt}{1.200pt}}
\multiput(843.00,307.51)(7.500,1.000){2}{\rule{1.807pt}{1.200pt}}
\put(858,309.51){\rule{3.614pt}{1.200pt}}
\multiput(858.00,308.51)(7.500,2.000){2}{\rule{1.807pt}{1.200pt}}
\put(873,311.51){\rule{3.854pt}{1.200pt}}
\multiput(873.00,310.51)(8.000,2.000){2}{\rule{1.927pt}{1.200pt}}
\put(889,314.01){\rule{3.614pt}{1.200pt}}
\multiput(889.00,312.51)(7.500,3.000){2}{\rule{1.807pt}{1.200pt}}
\put(904,318.01){\rule{3.614pt}{1.200pt}}
\multiput(904.00,315.51)(7.500,5.000){2}{\rule{1.807pt}{1.200pt}}
\put(919,323.01){\rule{3.614pt}{1.200pt}}
\multiput(919.00,320.51)(7.500,5.000){2}{\rule{1.807pt}{1.200pt}}
\multiput(934.00,330.24)(1.301,0.509){2}{\rule{3.300pt}{0.123pt}}
\multiput(934.00,325.51)(8.151,6.000){2}{\rule{1.650pt}{1.200pt}}
\multiput(949.00,336.24)(1.027,0.505){4}{\rule{2.871pt}{0.122pt}}
\multiput(949.00,331.51)(9.040,7.000){2}{\rule{1.436pt}{1.200pt}}
\multiput(964.00,343.24)(0.843,0.502){8}{\rule{2.433pt}{0.121pt}}
\multiput(964.00,338.51)(10.949,9.000){2}{\rule{1.217pt}{1.200pt}}
\multiput(980.00,352.24)(0.779,0.502){8}{\rule{2.300pt}{0.121pt}}
\multiput(980.00,347.51)(10.226,9.000){2}{\rule{1.150pt}{1.200pt}}
\multiput(995.00,361.24)(0.579,0.501){14}{\rule{1.800pt}{0.121pt}}
\multiput(995.00,356.51)(11.264,12.000){2}{\rule{0.900pt}{1.200pt}}
\multiput(1010.00,373.24)(0.534,0.501){16}{\rule{1.685pt}{0.121pt}}
\multiput(1010.00,368.51)(11.503,13.000){2}{\rule{0.842pt}{1.200pt}}
\multiput(1027.24,384.00)(0.501,0.497){20}{\rule{0.121pt}{1.580pt}}
\multiput(1022.51,384.00)(15.000,12.721){2}{\rule{1.200pt}{0.790pt}}
\multiput(1042.24,400.00)(0.501,0.531){22}{\rule{0.121pt}{1.650pt}}
\multiput(1037.51,400.00)(16.000,14.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(1058.24,418.00)(0.501,0.673){20}{\rule{0.121pt}{1.980pt}}
\multiput(1053.51,418.00)(15.000,16.890){2}{\rule{1.200pt}{0.990pt}}
\multiput(1073.24,439.00)(0.501,0.778){20}{\rule{0.121pt}{2.220pt}}
\multiput(1068.51,439.00)(15.000,19.392){2}{\rule{1.200pt}{1.110pt}}
\multiput(1088.24,463.00)(0.501,0.884){20}{\rule{0.121pt}{2.460pt}}
\multiput(1083.51,463.00)(15.000,21.894){2}{\rule{1.200pt}{1.230pt}}
\multiput(1103.24,490.00)(0.501,0.989){20}{\rule{0.121pt}{2.700pt}}
\multiput(1098.51,490.00)(15.000,24.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(1118.24,520.00)(0.501,1.059){20}{\rule{0.121pt}{2.860pt}}
\multiput(1113.51,520.00)(15.000,26.064){2}{\rule{1.200pt}{1.430pt}}
\multiput(1133.24,552.00)(0.501,0.925){22}{\rule{0.121pt}{2.550pt}}
\multiput(1128.51,552.00)(16.000,24.707){2}{\rule{1.200pt}{1.275pt}}
\multiput(1149.24,582.00)(0.501,0.848){20}{\rule{0.121pt}{2.380pt}}
\multiput(1144.51,582.00)(15.000,21.060){2}{\rule{1.200pt}{1.190pt}}
\multiput(1164.24,608.00)(0.501,0.743){20}{\rule{0.121pt}{2.140pt}}
\multiput(1159.51,608.00)(15.000,18.558){2}{\rule{1.200pt}{1.070pt}}
\multiput(1179.24,631.00)(0.501,0.602){20}{\rule{0.121pt}{1.820pt}}
\multiput(1174.51,631.00)(15.000,15.222){2}{\rule{1.200pt}{0.910pt}}
\multiput(1194.24,650.00)(0.501,0.497){20}{\rule{0.121pt}{1.580pt}}
\multiput(1189.51,650.00)(15.000,12.721){2}{\rule{1.200pt}{0.790pt}}
\multiput(1207.00,668.24)(0.624,0.501){14}{\rule{1.900pt}{0.121pt}}
\multiput(1207.00,663.51)(12.056,12.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1223.00,680.24)(0.633,0.502){12}{\rule{1.936pt}{0.121pt}}
\multiput(1223.00,675.51)(10.981,11.000){2}{\rule{0.968pt}{1.200pt}}
\multiput(1238.00,691.24)(0.779,0.502){8}{\rule{2.300pt}{0.121pt}}
\multiput(1238.00,686.51)(10.226,9.000){2}{\rule{1.150pt}{1.200pt}}
\multiput(1253.00,700.24)(1.027,0.505){4}{\rule{2.871pt}{0.122pt}}
\multiput(1253.00,695.51)(9.040,7.000){2}{\rule{1.436pt}{1.200pt}}
\multiput(1268.00,707.24)(1.027,0.505){4}{\rule{2.871pt}{0.122pt}}
\multiput(1268.00,702.51)(9.040,7.000){2}{\rule{1.436pt}{1.200pt}}
\put(1283,712.01){\rule{3.614pt}{1.200pt}}
\multiput(1283.00,709.51)(7.500,5.000){2}{\rule{1.807pt}{1.200pt}}
\put(1298,717.01){\rule{3.854pt}{1.200pt}}
\multiput(1298.00,714.51)(8.000,5.000){2}{\rule{1.927pt}{1.200pt}}
\put(1314,722.01){\rule{3.614pt}{1.200pt}}
\multiput(1314.00,719.51)(7.500,5.000){2}{\rule{1.807pt}{1.200pt}}
\put(1329,726.01){\rule{3.614pt}{1.200pt}}
\multiput(1329.00,724.51)(7.500,3.000){2}{\rule{1.807pt}{1.200pt}}
\put(1344,729.51){\rule{3.614pt}{1.200pt}}
\multiput(1344.00,727.51)(7.500,4.000){2}{\rule{1.807pt}{1.200pt}}
\put(1359,733.01){\rule{3.614pt}{1.200pt}}
\multiput(1359.00,731.51)(7.500,3.000){2}{\rule{1.807pt}{1.200pt}}
\put(1374,735.51){\rule{3.854pt}{1.200pt}}
\multiput(1374.00,734.51)(8.000,2.000){2}{\rule{1.927pt}{1.200pt}}
\put(1390,738.01){\rule{3.614pt}{1.200pt}}
\multiput(1390.00,736.51)(7.500,3.000){2}{\rule{1.807pt}{1.200pt}}
\put(1405,740.51){\rule{3.614pt}{1.200pt}}
\multiput(1405.00,739.51)(7.500,2.000){2}{\rule{1.807pt}{1.200pt}}
\put(1420,742.51){\rule{3.614pt}{1.200pt}}
\multiput(1420.00,741.51)(7.500,2.000){2}{\rule{1.807pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(221,374){\usebox{\plotpoint}}
\put(221,370.84){\rule{3.614pt}{0.800pt}}
\multiput(221.00,372.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(236,367.84){\rule{3.614pt}{0.800pt}}
\multiput(236.00,369.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(251,364.84){\rule{3.614pt}{0.800pt}}
\multiput(251.00,366.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(266,362.34){\rule{3.614pt}{0.800pt}}
\multiput(266.00,363.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(281,359.84){\rule{3.854pt}{0.800pt}}
\multiput(281.00,361.34)(8.000,-3.000){2}{\rule{1.927pt}{0.800pt}}
\put(297,357.34){\rule{3.614pt}{0.800pt}}
\multiput(297.00,358.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(312,355.34){\rule{3.614pt}{0.800pt}}
\multiput(312.00,356.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(327,352.84){\rule{3.614pt}{0.800pt}}
\multiput(327.00,354.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(342,350.34){\rule{3.614pt}{0.800pt}}
\multiput(342.00,351.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(357,348.84){\rule{3.614pt}{0.800pt}}
\multiput(357.00,349.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(372,347.34){\rule{3.854pt}{0.800pt}}
\multiput(372.00,348.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(388,345.34){\rule{3.614pt}{0.800pt}}
\multiput(388.00,346.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(403,343.34){\rule{3.614pt}{0.800pt}}
\multiput(403.00,344.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(418,341.84){\rule{3.614pt}{0.800pt}}
\multiput(418.00,342.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(433,340.34){\rule{3.614pt}{0.800pt}}
\multiput(433.00,341.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(448,338.84){\rule{3.854pt}{0.800pt}}
\multiput(448.00,339.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(464,337.84){\rule{3.614pt}{0.800pt}}
\multiput(464.00,338.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(479,336.34){\rule{3.614pt}{0.800pt}}
\multiput(479.00,337.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(494,334.84){\rule{3.614pt}{0.800pt}}
\multiput(494.00,335.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(509,333.84){\rule{3.614pt}{0.800pt}}
\multiput(509.00,334.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(524,332.84){\rule{3.614pt}{0.800pt}}
\multiput(524.00,333.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(539,331.84){\rule{3.854pt}{0.800pt}}
\multiput(539.00,332.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(555,330.84){\rule{3.614pt}{0.800pt}}
\multiput(555.00,331.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(570,329.84){\rule{3.614pt}{0.800pt}}
\multiput(570.00,330.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(600,328.84){\rule{3.614pt}{0.800pt}}
\multiput(600.00,329.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(615,327.84){\rule{3.614pt}{0.800pt}}
\multiput(615.00,328.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(630,326.84){\rule{3.854pt}{0.800pt}}
\multiput(630.00,327.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(585.0,331.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(661,325.84){\rule{3.614pt}{0.800pt}}
\multiput(661.00,326.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(646.0,328.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(691,324.84){\rule{3.614pt}{0.800pt}}
\multiput(691.00,325.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(676.0,327.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(752,323.84){\rule{3.614pt}{0.800pt}}
\multiput(752.00,324.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(706.0,326.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\put(889,323.84){\rule{3.614pt}{0.800pt}}
\multiput(889.00,323.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(767.0,325.0){\rule[-0.400pt]{29.390pt}{0.800pt}}
\put(949,324.84){\rule{3.614pt}{0.800pt}}
\multiput(949.00,324.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(904.0,326.0){\rule[-0.400pt]{10.840pt}{0.800pt}}
\put(980,325.84){\rule{3.614pt}{0.800pt}}
\multiput(980.00,325.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(964.0,327.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(1010,326.84){\rule{3.614pt}{0.800pt}}
\multiput(1010.00,326.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1025,327.84){\rule{3.614pt}{0.800pt}}
\multiput(1025.00,327.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1040,328.84){\rule{3.854pt}{0.800pt}}
\multiput(1040.00,328.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(995.0,328.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(1071,329.84){\rule{3.614pt}{0.800pt}}
\multiput(1071.00,329.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1086,330.84){\rule{3.614pt}{0.800pt}}
\multiput(1086.00,330.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1101,331.84){\rule{3.614pt}{0.800pt}}
\multiput(1101.00,331.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1116,332.84){\rule{3.614pt}{0.800pt}}
\multiput(1116.00,332.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1131,333.84){\rule{3.854pt}{0.800pt}}
\multiput(1131.00,333.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1147,334.84){\rule{3.614pt}{0.800pt}}
\multiput(1147.00,334.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1162,336.34){\rule{3.614pt}{0.800pt}}
\multiput(1162.00,335.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1177,337.84){\rule{3.614pt}{0.800pt}}
\multiput(1177.00,337.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1192,338.84){\rule{3.614pt}{0.800pt}}
\multiput(1192.00,338.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1207,340.34){\rule{3.854pt}{0.800pt}}
\multiput(1207.00,339.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1223,341.84){\rule{3.614pt}{0.800pt}}
\multiput(1223.00,341.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1238,343.34){\rule{3.614pt}{0.800pt}}
\multiput(1238.00,342.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1253,345.34){\rule{3.614pt}{0.800pt}}
\multiput(1253.00,344.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1268,347.34){\rule{3.614pt}{0.800pt}}
\multiput(1268.00,346.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1283,348.84){\rule{3.614pt}{0.800pt}}
\multiput(1283.00,348.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1298,350.34){\rule{3.854pt}{0.800pt}}
\multiput(1298.00,349.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1314,352.84){\rule{3.614pt}{0.800pt}}
\multiput(1314.00,351.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1329,355.34){\rule{3.614pt}{0.800pt}}
\multiput(1329.00,354.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1344,357.34){\rule{3.614pt}{0.800pt}}
\multiput(1344.00,356.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1359,359.34){\rule{3.614pt}{0.800pt}}
\multiput(1359.00,358.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1374,361.84){\rule{3.854pt}{0.800pt}}
\multiput(1374.00,360.34)(8.000,3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1390,364.84){\rule{3.614pt}{0.800pt}}
\multiput(1390.00,363.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1405,367.84){\rule{3.614pt}{0.800pt}}
\multiput(1405.00,366.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1420,370.84){\rule{3.614pt}{0.800pt}}
\multiput(1420.00,369.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1056.0,331.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\end{picture}


